Perpetual Futures Pricing

Perpetual futures are contracts without expiration date in which the anchoring of the futures price to the spot price is ensured by periodic funding payments from long to short. We derive explicit expressions for the no-arbitrage price of various perpetual contracts, including linear, inverse, and quantos futures in both discrete and continuous-time. In particular, we show that the futures price is given by the risk-neutral expectation of the spot sampled at a random time that reflects the intensity of the price anchoring. Furthermore, we identify funding specifications that guarantee the coincidence of futures and spot prices, and show that for such specifications perpetual futures contracts can be replicated by dynamic trading in primitive securities.

==> AHJ-Figure1.tex <==
 
  
  \begin{tikzpicture}
    \begin{groupplot}[
      mlineplot,
      scale only axis,
      axis on top,
      width=0.75\textwidth,
      height=0.13\textheight,	  
      group style={group size= 1 by 3}]
    
  \nextgroupplot[
      mlineplot,
      scale only axis,
      ymax=100,
      ymin=0,
      ytick={0,50,...,100},
      date coordinates in=x,
      ylabel={Volume $(\$\mathrm{b})$},
      table/col sep=comma,
      clip=true,
      ybar,
      bar width=0.02cm,
      xtick style={opacity=0},
      x axis line style={opacity=0},
      date ZERO=2019-01-01,
      xmin=2019-01-01,
      xmax=2024-01-01,
      xtick={
      2019-01-01,
      2020-01-01,
      2021-01-01,
      2022-01-01,
      2023-01-01,
      2024-01-01},
      extra x ticks={
      2019-06-30,
      2020-06-30,
      2021-06-30,
      2022-06-30,
      2023-06-30,
      2024-06-30},
      extra x tick style={	  		  
              grid=none,
              anchor=north},
      extra x tick labels={2019,2020,2021,2022,2023},
      xticklabels={},
      legend pos=north west,
	  axis on top=false]

    \addplot[area legend,draw=aqua2,ultra thin,fill=aqua2]  
    table[x index=0,y expr=\thisrowno{1}/1000000000]{data/perp_volume_margin.csv};


    
    \legend{Inverse}

    \nextgroupplot[
      ymax=100,
      ymin=0,
      ytick={0,50,...,100},
      date coordinates in=x,
      ylabel={Volume $(\$\mathrm{b})$},
      table/col sep=comma,
      date ZERO=2019-01-01,
      xmin=2019-01-01,
      xmax=2024-01-01,
      xtick={
      2019-01-01,
      2020-01-01,
      2021-01-01,
      2022-01-01,
      2023-01-01,
      2024-01-01},
      extra x ticks={
      2019-06-30,
      2020-06-30,
      2021-06-30,
      2022-06-30,
      2023-06-30,
      2024-06-30},
      xticklabels={},
      clip=true,
      ybar,
      bar width=0.02cm,
      xtick style={opacity=0},
      x axis line style={opacity=0},
      extra x tick style={
        xtick style={opacity=0},
        grid=none,anchor=west},
      extra x tick labels={2019,2020,2021,2022,2023},      
      legend pos=north west,
	  axis on top=false]

    \addplot[area legend,draw=aqua1,fill=aqua1,ultra thin] 
    table[x index=0,y expr=(\thisrowno{2}+0.01)/1000000000]{data/perp_volume_margin.csv};
    
    \legend{Linear}
    
		\nextgroupplot[
			xmin=A,
			xmax=E,
			ymin=0,
			ymax=50,
			table/col sep=comma, 
			bar width=0.45cm,
			xmajorgrids=true, 
			xticklabel style={font=\scriptsize},
			x axis line style={opacity=0},
			ytick={0,25,50},
			yticklabels={0,25,50},
			symbolic x coords={A,dYdX,Kraken,Gate.io,Huobi,Phemex,OKX,Deribit,Bybit,Binance,BitMEX,E},
			xtick={A,dYdX,Kraken,Gate.io,Huobi,Phemex,OKX,Deribit,Bybit,Binance,BitMEX,E},
			xticklabels={,dYdX,Kraken,Gate.io,Huobi,Phemex,OKX,Deribit,Bybit,Binance,BitMEX,},
			ybar=0pt,
			xtick style={opacity=0},
			legend pos=north west,
      	  	ylabel={Share $(\%)$},
	  	  	axis on top=false,
			clip=false]

    \addplot[area legend,fill=aqua2,draw=aqua2] table[x index=0,y expr=100*\thisrowno{1}]{data/market-shares.csv};
    \addplot[area legend,fill=aqua1,draw=aqua1] table[x index=0,y expr=\thisrowno{2}*100]{data/market-shares.csv};
	\legend{Volume,Open interest}
		
    \end{groupplot}
    
		\end{tikzpicture}


==> AHJ-Figure2.tex <==
    \begin{tikzpicture}
		
         \begin{axis}[
           mlineplot,
	       width=0.6\textwidth,
       	   height=0.6\textwidth,
   	       /pgf/declare function={LF(\k,\ra,\rb)=(\k*(1+\rb))/(\rb-\ra+\k*(1+\rb));},
           ylabel={Futures/spot price: $f_t/x_t$},
		   xlabel={Funding premium: $\kappa$},
		   ymax=1.0005,
		   ymin=0.9995,
		   xmin=0.2,
		   xmax=1,
		   xminorgrids=true,
		   yminorgrids=true,
		   minor tick num=1,
		   clip=true,		   
		   cycle list={
		       {very thick,aqua1,mark=*,mark options={mark size=1.9,thick}},
		       {very thick,aqua2,mark=square*,mark options={mark size=1.9,thick}},
		       {very thick,black,mark=none,mark options={mark size=1.9,thick}},
		       {very thick,aqua2,mark=square*,mark options={mark size=1.9,thick,fill=white}},
			   {very thick,aqua1,mark=*,mark options={mark size=1.9,thick,fill=white}}
		     },
		   legend pos=north east,
		   % legend style={draw,thin,fill=white,font=\footnotesize},
		   mark repeat=25,
		   % ytick={0.6,1,...,1.8},
		   xtick={0.0,0.2,0.4,...,1},
		   ytick={0.9995,1,1.0005},
		   y tick label style={
		   	/pgf/number format/fixed,
		   	/pgf/number format/fixed zerofill, 
			/pgf/number format/precision=4}
		   ]
		   
		   \addplot table[x index=0,y index=1] {data/Essai.csv};\addlegendentry{$(r_a,r_b)=(0.10;0)\Delta$};
		   \addplot table[x index=0,y index=2] {data/Essai.csv};\addlegendentry{$(r_a,r_b)=(0.05;0)\Delta$};
		   \addplot table[x index=0,y index=3] {data/Essai.csv};\addlegendentry{$(r_a,r_b)=(0;0)$};
		   \addplot table[x index=0,y index=4] {data/Essai.csv};\addlegendentry{$(r_a,r_b)=(0,0.05)\Delta$};
		   \addplot table[x index=0,y index=5] {data/Essai.csv};\addlegendentry{$(r_a,r_b)=(0,0.10)\Delta$};

		  % \addplot {LF(\x,0.1/(3*360),0.00)} ;\addlegendentry{$(r_a,r_b)=(0.10;0)\Delta$}
		  % \addplot {LF(\x,0.05/(3*360),0.00)};\addlegendentry{$(r_a,r_b)=(0.05;0)\Delta$}
		  % \addplot {LF(\x,0.00,0.00)}        ;\addlegendentry{$(r_a,r_b)=(0;0)$};
		  % \addplot {LF(\x,0.00,0.05/(3*360))};\addlegendentry{$(r_a,r_b)=(0,0.05)\Delta$};
		  % \addplot {LF(\x,0.00,0.1/(3*360))} ;\addlegendentry{$(r_a,r_b)=(0,0.10)\Delta$};
		 
		 
      \end{axis}
  \end{tikzpicture}
\caption{Perpetual futures price}  
\fignotes{This figure plots the ratio $f_t/x_t$ of the perpetual (linear) futures price to the spot price as a function of the funding premium $\kappa$ for a contract with interest factor $\iota=0$ and different interest rate configurations
$\{r_a,r_b\in \{0,0.05,0.1\}\Delta:r_ar_b=0\}$ where the multiplication by $\Delta=\frac1{3\cdot 360}$ converts annual rates into 8h period rates. 
% The figure starts from the funding premium $\kappa =0.01$ to ensure that the integrability condition \eqref{eq:integrability DT-constant} holds for all values of the interest rates.
}

==> AHJ-Figure3.tex <==

    \begin{tikzpicture}
         \begin{axis}[
       mlineplot,
       width=0.6\textwidth,
   	   height=0.6\textwidth,
       /pgf/declare function={LF(\k,\ra,\rb)=(\k*(1+\rb))/(\rb-\ra+\k*(1+\rb));},
       ylabel={Futures/spot price: $f_t/x_t$},
	   xlabel={Funding premium: $\kappa$},
	   ymax=1.0005,
	   ymin=0.9995,
	   xmin=0.2,
	   xmax=1,
	   xminorgrids=true,
	   yminorgrids=true,
	   minor tick num=1,
	   clip=true,		   
	   cycle list={
	       {very thick,aqua1,mark=*,mark options={mark size=1.9,thick}},
	       {very thick,aqua2,mark=square*,mark options={mark size=1.9,thick}},
	       {very thick,black,mark=none,mark options={mark size=1.9,thick}},
	       {very thick,aqua2,mark=square*,mark options={mark size=1.9,thick,fill=white}},
		   {very thick,aqua1,mark=*,mark options={mark size=1.9,thick,fill=white}}
	     },
	   legend pos=north east,
	   % legend style={draw,thin,fill=white,font=\footnotesize},
	   mark repeat=25,
	   % ytick={0.6,1,...,1.8},
	   xtick={0.0,0.2,0.4,...,1},
	   ytick={0.9995,1,1.0005},
	   y tick label style={
	   	/pgf/number format/fixed,
	   	/pgf/number format/fixed zerofill, 
		/pgf/number format/precision=4}
		   ]
		   \addplot table[x index=0,y index=6] {data/Essai.csv};\addlegendentry{$(r_a,r_b)=(0.10;0)\Delta$};
		   \addplot table[x index=0,y index=7] {data/Essai.csv};\addlegendentry{$(r_a,r_b)=(0.05;0)\Delta$};
		   \addplot table[x index=0,y index=8] {data/Essai.csv};\addlegendentry{$(r_a,r_b)=(0;0)$};
		   \addplot table[x index=0,y index=9] {data/Essai.csv};\addlegendentry{$(r_a,r_b)=(0,0.05)\Delta$};
		   \addplot table[x index=0,y index=10] {data/Essai.csv};\addlegendentry{$(r_a,r_b)=(0,0.10)\Delta$};
		   
		  % \addplot {IF(\x/(3*360),0.1/(3*360),0.00)};\addlegendentry{$(r_a,r_b)=(0.1;0)h$};
		  % \addplot {IF(\x/(3*360),0.05/(3*360),0.00)};\addlegendentry{$(r_a,r_b)=(0.05;0)h$};
		  % \addplot {IF(\x/(3*360),0.00,0.00)};\addlegendentry{$(r_a,r_b)=(0;0)$};
		  % \addplot {IF(\x/(3*360),0.00,0.05/(3*360))};\addlegendentry{$(r_a,r_b)=(0,0.05)h$};
		  % \addplot {IF(\x/(3*360),0.00,0.1/(3*360))};\addlegendentry{$(r_a,r_b)=(0,0.1)h$};
		 
      \end{axis}
  \end{tikzpicture}
\caption{Perpetual inverse futures price}  
\fignotes{This figure plots the ratio $f_{It}/x_t$ of the perpetual inverse futures price to the spot price as a function of the funding premium $\kappa$ for a contract with interest factor $\iota=0$ and different interest rate configurations
$\{r_a,r_b\in \{0,0.05,0.1\}\Delta:r_ar_b=0\}$ where the multiplication by $\Delta=\frac1{3\cdot 360}$converts annual rates into 8h period rates. 
% The figure starts from the funding premium $\kappa =0.01$ to ensure that the integrability condition \eqref{eq:integrability DT-constant inverse} holds for all values of the interest rates.
}


==> AHJ-Figure4.tex <==
    \begin{tikzpicture}
    
    \begin{groupplot}[
      mlineplot,
      xmin=0,
      xmax=2,
      ymin=0,
      ymax=1,
      clip,
      axis on top=false,
      width=0.425\textwidth,
      height=0.55\textwidth,	  
      group style={group size= 2 by 1,horizontal sep=0.11\textwidth},
      xlabel={Underlying: $x$},
      cycle list={
            {very thick,aqua2,densely dashed},
            {ultra thick,aqua1}},
       legend style={draw=none,fill=none,font=\footnotesize},
       xtick={0,1,2},
       xticklabels={0,$K=1$,2},
       ytick={0,0.5,1},
       xminorgrids=true,
       yminorgrids=true,
       minor tick num=1,
       ]
       
       \nextgroupplot[
       ylabel={Call price},
       legend pos=north west]
       \addplot table[x index=0,y expr=\thisrowno{2}/100] {data/EVCalls.dat};      
       \addplot table[x index=0,y expr=\thisrowno{1}/100] {data/EVCalls.dat};
       \addplot table[x index=0,y expr=\thisrowno{2}/100] {data/EVCalls.dat};  
       \addplot[domain=0:2,thick] {max(0,x-1)} node[pos=0.7,below,sloped,font=\scriptsize] {Payoff: $(x-1)^+$};

       \legend{European,Everlasting}

       \nextgroupplot[
       ylabel={\footnotesize{Call Delta}},
       legend pos=south east]
       \addplot table[x index=0,y expr=\thisrowno{5}/100] {data/EVCalls.dat};      
       \addplot table[x index=0,y expr=\thisrowno{4}/100] {data/EVCalls.dat};  

       % \legend{European,Everlasting}

    \end{groupplot}
    
    

    
  \end{tikzpicture}
\caption{Everlasting call options}  
\fignotes{This figure compares the arbitrage prices (left) and deltas (right) of an everlasting call option with multiplier $\kappa_o=1$ and a European call option with maturity $T=1/\kappa_o$ in the Black-Scholes-Merton model with $r_a=r_b\equiv 0$ and $\|\sigma_x\|=1$. The two options have the same strike equal to one.}\label{fig:everlasting call}
